The Quantum Plumber's Problem

Recent work quantified the notion of quantum counterfactual gain for an extended Elitzur-Vaidman bomb test style scenario, through a connection to the negativity of the Kirkwood-Dirac quasiprobability distribution. We here extend this work to identifying quantum advantage in a new scenario, which we term the ``Quantum Plumber's Problem''. In this scenario, we imagine a ``quantum plumber'', who knows that one path of an interferometer is blocked, and wants to find the optimal strategy for identifying with certainty which path this is. We discuss various strategies for a generalised path-encoded interferometer, as well as for the specific case of Hofmann's three-path interferometer, introduced in a recent analysis of the relationship between states in five measurement contexts of a three level system. We support our arguments on the relative merit of competing strategies with data collected over many simulated attempts at locating blockages. We also present results for a variant of the game in which the blockage is replaced by a non-demolition detector.

==> Figures/ClassicalProbTree.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Shape: Rectangle [id:dp5080137924070698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (44,0) -- (66,0) -- (66,308) -- (44,308) -- cycle ;
%Shape: Rectangle [id:dp18372873223742003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (154,0) -- (176,0) -- (176,308) -- (154,308) -- cycle ;
%Shape: Rectangle [id:dp46345906947268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (264,0) -- (286,0) -- (286,308) -- (264,308) -- cycle ;
%Shape: Rectangle [id:dp4690076811164047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (484,0) -- (506,0) -- (506,308) -- (484,308) -- cycle ;
%Shape: Rectangle [id:dp5329088719549485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (374,0) -- (396,0) -- (396,308) -- (374,308) -- cycle ;
%Straight Lines [id:da918854546513989] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,165) -- (55,165) ;
%Straight Lines [id:da7782161333023198] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (55,165) -- (77,99) -- (165,99) ;
%Straight Lines [id:da8432864246863601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (55,165) -- (77,242) -- (165,242) ;
%Straight Lines [id:da629692072408996] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165,99) -- (187,132) -- (275,132) ;
%Straight Lines [id:da6369756099217503] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275,242) -- (297,209) -- (385,209) ;
%Straight Lines [id:da6399394263154834] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275,242) -- (297,264) -- (385,264) ;
%Straight Lines [id:da3600027966447903] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275,132) -- (297,99) -- (385,99) ;
%Straight Lines [id:da319857085539516] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275,132) -- (297,154) -- (385,154) ;
%Straight Lines [id:da916565046538009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165,242) -- (180.33,242) -- (275,242) ;
%Straight Lines [id:da8895159617598819] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (275,55) -- (385,55) ;
%Straight Lines [id:da2847146090548419] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,55) -- (407,22) -- (495,22) ;
%Straight Lines [id:da9219339102703328] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,55) -- (495,55) ;
%Straight Lines [id:da5960853947588688] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,22) -- (605,22) ;
%Straight Lines [id:da6726960707159558] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,55) -- (517,66) -- (605,66) ;
%Straight Lines [id:da7491699692212276] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,55) -- (517,44) -- (605,44) ;
%Straight Lines [id:da43640138162455777] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,99) -- (407,88) -- (495,88) ;
%Straight Lines [id:da2622448873966946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,99) -- (407,121) -- (495,121) ;
%Straight Lines [id:da44905811721210476] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,88) -- (605,88) ;
%Straight Lines [id:da6640700669501725] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,121) -- (517,132) -- (605,132) ;
%Straight Lines [id:da8246054522258794] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,121) -- (517,110) -- (605,110) ;
%Straight Lines [id:da8402366536484368] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,209) -- (407,198) -- (495,198) ;
%Straight Lines [id:da13425656142727438] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,209) -- (407,220) -- (495,220) ;
%Straight Lines [id:da6072180276084279] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,264) -- (495,264) ;
%Straight Lines [id:da3997875814902835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,264) -- (517,286) -- (605,286) ;
%Straight Lines [id:da21568300719878064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,264) -- (605,264) ;
%Straight Lines [id:da943427660411241] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,220) -- (517,242) -- (605,242) ;
%Straight Lines [id:da033533904244469115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,220) -- (605,220) ;
%Straight Lines [id:da9314320775098752] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,198) -- (605,198) ;
%Straight Lines [id:da7425214522995035] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (385,154) -- (495,154) ;
%Straight Lines [id:da5716743586059774] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,154) -- (517,176) -- (605,176) ;
%Straight Lines [id:da24917321738285192] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (495,154) -- (605,154) ;
%Straight Lines [id:da8451805427718762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165,99) -- (187,55) -- (275,55) ;

% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (603,9) -- (642,9) -- (642,32) -- (603,32) -- cycle  ;
\draw (622.5,20.5) node  [font=\footnotesize]  {$32/144$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (0.5,165.5) .. controls (0.5,158.6) and (12.81,153) .. (28,153) .. controls (43.19,153) and (55.5,158.6) .. (55.5,165.5) .. controls (55.5,172.4) and (43.19,178) .. (28,178) .. controls (12.81,178) and (0.5,172.4) .. (0.5,165.5) -- cycle  ;
\draw (28,165.5) node  [font=\small]  {$\alpha _{2}\text{ or} \ \alpha _{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,287) .. controls (530.5,280.92) and (535.87,276) .. (542.5,276) .. controls (549.13,276) and (554.5,280.92) .. (554.5,287) .. controls (554.5,293.08) and (549.13,298) .. (542.5,298) .. controls (535.87,298) and (530.5,293.08) .. (530.5,287) -- cycle  ;
\draw (542.5,287) node  [font=\footnotesize]  {$\omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,287) .. controls (561.5,282.03) and (569.78,278) .. (580,278) .. controls (590.22,278) and (598.5,282.03) .. (598.5,287) .. controls (598.5,291.97) and (590.22,296) .. (580,296) .. controls (569.78,296) and (561.5,291.97) .. (561.5,287) -- cycle  ;
\draw (580,287) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,264) .. controls (530.5,257.92) and (535.87,253) .. (542.5,253) .. controls (549.13,253) and (554.5,257.92) .. (554.5,264) .. controls (554.5,270.08) and (549.13,275) .. (542.5,275) .. controls (535.87,275) and (530.5,270.08) .. (530.5,264) -- cycle  ;
\draw (542.5,264) node  [font=\footnotesize]  {$\omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,264) .. controls (561.5,259.03) and (569.78,255) .. (580,255) .. controls (590.22,255) and (598.5,259.03) .. (598.5,264) .. controls (598.5,268.97) and (590.22,273) .. (580,273) .. controls (569.78,273) and (561.5,268.97) .. (561.5,264) -- cycle  ;
\draw (580,264) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,242.13) .. controls (530.5,236.06) and (535.87,231.13) .. (542.5,231.13) .. controls (549.13,231.13) and (554.5,236.06) .. (554.5,242.13) .. controls (554.5,248.21) and (549.13,253.13) .. (542.5,253.13) .. controls (535.87,253.13) and (530.5,248.21) .. (530.5,242.13) -- cycle  ;
\draw (542.5,242.13) node  [font=\footnotesize]  {$\omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,242.13) .. controls (561.5,237.16) and (569.78,233.13) .. (580,233.13) .. controls (590.22,233.13) and (598.5,237.16) .. (598.5,242.13) .. controls (598.5,247.1) and (590.22,251.13) .. (580,251.13) .. controls (569.78,251.13) and (561.5,247.1) .. (561.5,242.13) -- cycle  ;
\draw (580,242.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,219.13) .. controls (530.5,213.06) and (535.87,208.13) .. (542.5,208.13) .. controls (549.13,208.13) and (554.5,213.06) .. (554.5,219.13) .. controls (554.5,225.21) and (549.13,230.13) .. (542.5,230.13) .. controls (535.87,230.13) and (530.5,225.21) .. (530.5,219.13) -- cycle  ;
\draw (542.5,219.13) node  [font=\footnotesize]  {$\omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,219.13) .. controls (561.5,214.16) and (569.78,210.13) .. (580,210.13) .. controls (590.22,210.13) and (598.5,214.16) .. (598.5,219.13) .. controls (598.5,224.1) and (590.22,228.13) .. (580,228.13) .. controls (569.78,228.13) and (561.5,224.1) .. (561.5,219.13) -- cycle  ;
\draw (580,219.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,176.13) .. controls (530.5,170.06) and (535.87,165.13) .. (542.5,165.13) .. controls (549.13,165.13) and (554.5,170.06) .. (554.5,176.13) .. controls (554.5,182.21) and (549.13,187.13) .. (542.5,187.13) .. controls (535.87,187.13) and (530.5,182.21) .. (530.5,176.13) -- cycle  ;
\draw (542.5,176.13) node  [font=\footnotesize]  {$\omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,176.13) .. controls (561.5,171.16) and (569.78,167.13) .. (580,167.13) .. controls (590.22,167.13) and (598.5,171.16) .. (598.5,176.13) .. controls (598.5,181.1) and (590.22,185.13) .. (580,185.13) .. controls (569.78,185.13) and (561.5,181.1) .. (561.5,176.13) -- cycle  ;
\draw (580,176.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,153.13) .. controls (530.5,147.06) and (535.87,142.13) .. (542.5,142.13) .. controls (549.13,142.13) and (554.5,147.06) .. (554.5,153.13) .. controls (554.5,159.21) and (549.13,164.13) .. (542.5,164.13) .. controls (535.87,164.13) and (530.5,159.21) .. (530.5,153.13) -- cycle  ;
\draw (542.5,153.13) node  [font=\footnotesize]  {$\omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,153.13) .. controls (561.5,148.16) and (569.78,144.13) .. (580,144.13) .. controls (590.22,144.13) and (598.5,148.16) .. (598.5,153.13) .. controls (598.5,158.1) and (590.22,162.13) .. (580,162.13) .. controls (569.78,162.13) and (561.5,158.1) .. (561.5,153.13) -- cycle  ;
\draw (580,153.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,131.13) .. controls (530.5,125.06) and (535.87,120.13) .. (542.5,120.13) .. controls (549.13,120.13) and (554.5,125.06) .. (554.5,131.13) .. controls (554.5,137.21) and (549.13,142.13) .. (542.5,142.13) .. controls (535.87,142.13) and (530.5,137.21) .. (530.5,131.13) -- cycle  ;
\draw (542.5,131.13) node  [font=\footnotesize]  {$\omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,131.13) .. controls (561.5,126.16) and (569.78,122.13) .. (580,122.13) .. controls (590.22,122.13) and (598.5,126.16) .. (598.5,131.13) .. controls (598.5,136.1) and (590.22,140.13) .. (580,140.13) .. controls (569.78,140.13) and (561.5,136.1) .. (561.5,131.13) -- cycle  ;
\draw (580,131.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,108.13) .. controls (530.5,102.06) and (535.87,97.13) .. (542.5,97.13) .. controls (549.13,97.13) and (554.5,102.06) .. (554.5,108.13) .. controls (554.5,114.21) and (549.13,119.13) .. (542.5,119.13) .. controls (535.87,119.13) and (530.5,114.21) .. (530.5,108.13) -- cycle  ;
\draw (542.5,108.13) node  [font=\footnotesize]  {$\omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,108.13) .. controls (561.5,103.16) and (569.78,99.13) .. (580,99.13) .. controls (590.22,99.13) and (598.5,103.16) .. (598.5,108.13) .. controls (598.5,113.1) and (590.22,117.13) .. (580,117.13) .. controls (569.78,117.13) and (561.5,113.1) .. (561.5,108.13) -- cycle  ;
\draw (580,108.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,67.13) .. controls (530.5,61.06) and (535.87,56.13) .. (542.5,56.13) .. controls (549.13,56.13) and (554.5,61.06) .. (554.5,67.13) .. controls (554.5,73.21) and (549.13,78.13) .. (542.5,78.13) .. controls (535.87,78.13) and (530.5,73.21) .. (530.5,67.13) -- cycle  ;
\draw (542.5,67.13) node  [font=\footnotesize]  {$\omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,67.13) .. controls (561.5,62.16) and (569.78,58.13) .. (580,58.13) .. controls (590.22,58.13) and (598.5,62.16) .. (598.5,67.13) .. controls (598.5,72.1) and (590.22,76.13) .. (580,76.13) .. controls (569.78,76.13) and (561.5,72.1) .. (561.5,67.13) -- cycle  ;
\draw (580,67.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.5,44.13) .. controls (530.5,38.06) and (535.87,33.13) .. (542.5,33.13) .. controls (549.13,33.13) and (554.5,38.06) .. (554.5,44.13) .. controls (554.5,50.21) and (549.13,55.13) .. (542.5,55.13) .. controls (535.87,55.13) and (530.5,50.21) .. (530.5,44.13) -- cycle  ;
\draw (542.5,44.13) node  [font=\footnotesize]  {$\omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (561.5,44.13) .. controls (561.5,39.16) and (569.78,35.13) .. (580,35.13) .. controls (590.22,35.13) and (598.5,39.16) .. (598.5,44.13) .. controls (598.5,49.1) and (590.22,53.13) .. (580,53.13) .. controls (569.78,53.13) and (561.5,49.1) .. (561.5,44.13) -- cycle  ;
\draw (580,44.13) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412,220.5) .. controls (412,214.42) and (417.6,209.5) .. (424.5,209.5) .. controls (431.4,209.5) and (437,214.42) .. (437,220.5) .. controls (437,226.58) and (431.4,231.5) .. (424.5,231.5) .. controls (417.6,231.5) and (412,226.58) .. (412,220.5) -- cycle  ;
\draw (424.5,220.5) node  [font=\footnotesize]  {$D_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,220.5) .. controls (443.5,215.53) and (451.78,211.5) .. (462,211.5) .. controls (472.22,211.5) and (480.5,215.53) .. (480.5,220.5) .. controls (480.5,225.47) and (472.22,229.5) .. (462,229.5) .. controls (451.78,229.5) and (443.5,225.47) .. (443.5,220.5) -- cycle  ;
\draw (462,220.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412.5,197.5) .. controls (412.5,191.42) and (417.87,186.5) .. (424.5,186.5) .. controls (431.13,186.5) and (436.5,191.42) .. (436.5,197.5) .. controls (436.5,203.58) and (431.13,208.5) .. (424.5,208.5) .. controls (417.87,208.5) and (412.5,203.58) .. (412.5,197.5) -- cycle  ;
\draw (424.5,197.5) node  [font=\footnotesize]  {$\omega _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,197.5) .. controls (443.5,192.53) and (451.78,188.5) .. (462,188.5) .. controls (472.22,188.5) and (480.5,192.53) .. (480.5,197.5) .. controls (480.5,202.47) and (472.22,206.5) .. (462,206.5) .. controls (451.78,206.5) and (443.5,202.47) .. (443.5,197.5) -- cycle  ;
\draw (462,197.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=2/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412,121.5) .. controls (412,115.42) and (417.6,110.5) .. (424.5,110.5) .. controls (431.4,110.5) and (437,115.42) .. (437,121.5) .. controls (437,127.58) and (431.4,132.5) .. (424.5,132.5) .. controls (417.6,132.5) and (412,127.58) .. (412,121.5) -- cycle  ;
\draw (424.5,121.5) node  [font=\footnotesize]  {$D_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,121.5) .. controls (443.5,116.53) and (451.78,112.5) .. (462,112.5) .. controls (472.22,112.5) and (480.5,116.53) .. (480.5,121.5) .. controls (480.5,126.47) and (472.22,130.5) .. (462,130.5) .. controls (451.78,130.5) and (443.5,126.47) .. (443.5,121.5) -- cycle  ;
\draw (462,121.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412.5,88.5) .. controls (412.5,82.42) and (417.87,77.5) .. (424.5,77.5) .. controls (431.13,77.5) and (436.5,82.42) .. (436.5,88.5) .. controls (436.5,94.58) and (431.13,99.5) .. (424.5,99.5) .. controls (417.87,99.5) and (412.5,94.58) .. (412.5,88.5) -- cycle  ;
\draw (424.5,88.5) node  [font=\footnotesize]  {$\omega _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,88.5) .. controls (443.5,83.53) and (451.78,79.5) .. (462,79.5) .. controls (472.22,79.5) and (480.5,83.53) .. (480.5,88.5) .. controls (480.5,93.47) and (472.22,97.5) .. (462,97.5) .. controls (451.78,97.5) and (443.5,93.47) .. (443.5,88.5) -- cycle  ;
\draw (462,88.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=2/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412,54.5) .. controls (412,48.42) and (417.6,43.5) .. (424.5,43.5) .. controls (431.4,43.5) and (437,48.42) .. (437,54.5) .. controls (437,60.58) and (431.4,65.5) .. (424.5,65.5) .. controls (417.6,65.5) and (412,60.58) .. (412,54.5) -- cycle  ;
\draw (424.5,54.5) node  [font=\footnotesize]  {$D_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,54.5) .. controls (443.5,49.53) and (451.78,45.5) .. (462,45.5) .. controls (472.22,45.5) and (480.5,49.53) .. (480.5,54.5) .. controls (480.5,59.47) and (472.22,63.5) .. (462,63.5) .. controls (451.78,63.5) and (443.5,59.47) .. (443.5,54.5) -- cycle  ;
\draw (462,54.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (412.5,21.5) .. controls (412.5,15.42) and (417.87,10.5) .. (424.5,10.5) .. controls (431.13,10.5) and (436.5,15.42) .. (436.5,21.5) .. controls (436.5,27.58) and (431.13,32.5) .. (424.5,32.5) .. controls (417.87,32.5) and (412.5,27.58) .. (412.5,21.5) -- cycle  ;
\draw (424.5,21.5) node  [font=\footnotesize]  {$\omega _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (443.5,21.5) .. controls (443.5,16.53) and (451.78,12.5) .. (462,12.5) .. controls (472.22,12.5) and (480.5,16.53) .. (480.5,21.5) .. controls (480.5,26.47) and (472.22,30.5) .. (462,30.5) .. controls (451.78,30.5) and (443.5,26.47) .. (443.5,21.5) -- cycle  ;
\draw (462,21.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=2/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (303.5,153.5) .. controls (303.5,147.42) and (308.42,142.5) .. (314.5,142.5) .. controls (320.58,142.5) and (325.5,147.42) .. (325.5,153.5) .. controls (325.5,159.58) and (320.58,164.5) .. (314.5,164.5) .. controls (308.42,164.5) and (303.5,159.58) .. (303.5,153.5) -- cycle  ;
\draw (314.5,153.5) node  [font=\footnotesize]  {$S_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (333.5,153.5) .. controls (333.5,148.53) and (341.78,144.5) .. (352,144.5) .. controls (362.22,144.5) and (370.5,148.53) .. (370.5,153.5) .. controls (370.5,158.47) and (362.22,162.5) .. (352,162.5) .. controls (341.78,162.5) and (333.5,158.47) .. (333.5,153.5) -- cycle  ;
\draw (352,153.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=3/4$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (303.5,99.5) .. controls (303.5,93.42) and (308.42,88.5) .. (314.5,88.5) .. controls (320.58,88.5) and (325.5,93.42) .. (325.5,99.5) .. controls (325.5,105.58) and (320.58,110.5) .. (314.5,110.5) .. controls (308.42,110.5) and (303.5,105.58) .. (303.5,99.5) -- cycle  ;
\draw (314.5,99.5) node  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (333.5,99.5) .. controls (333.5,94.53) and (341.78,90.5) .. (352,90.5) .. controls (362.22,90.5) and (370.5,94.53) .. (370.5,99.5) .. controls (370.5,104.47) and (362.22,108.5) .. (352,108.5) .. controls (341.78,108.5) and (333.5,104.47) .. (333.5,99.5) -- cycle  ;
\draw (352,99.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/4$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (303.5,263.5) .. controls (303.5,257.42) and (308.42,252.5) .. (314.5,252.5) .. controls (320.58,252.5) and (325.5,257.42) .. (325.5,263.5) .. controls (325.5,269.58) and (320.58,274.5) .. (314.5,274.5) .. controls (308.42,274.5) and (303.5,269.58) .. (303.5,263.5) -- cycle  ;
\draw (314.5,263.5) node  [font=\footnotesize]  {$S_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (333.5,263.5) .. controls (333.5,258.53) and (341.78,254.5) .. (352,254.5) .. controls (362.22,254.5) and (370.5,258.53) .. (370.5,263.5) .. controls (370.5,268.47) and (362.22,272.5) .. (352,272.5) .. controls (341.78,272.5) and (333.5,268.47) .. (333.5,263.5) -- cycle  ;
\draw (352,263.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=3/4$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (303.5,209.5) .. controls (303.5,203.42) and (308.42,198.5) .. (314.5,198.5) .. controls (320.58,198.5) and (325.5,203.42) .. (325.5,209.5) .. controls (325.5,215.58) and (320.58,220.5) .. (314.5,220.5) .. controls (308.42,220.5) and (303.5,215.58) .. (303.5,209.5) -- cycle  ;
\draw (314.5,209.5) node  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (333.5,209.5) .. controls (333.5,204.53) and (341.78,200.5) .. (352,200.5) .. controls (362.22,200.5) and (370.5,204.53) .. (370.5,209.5) .. controls (370.5,214.47) and (362.22,218.5) .. (352,218.5) .. controls (341.78,218.5) and (333.5,214.47) .. (333.5,209.5) -- cycle  ;
\draw (352,209.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/4$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (193.5,131.5) .. controls (193.5,125.42) and (198.42,120.5) .. (204.5,120.5) .. controls (210.58,120.5) and (215.5,125.42) .. (215.5,131.5) .. controls (215.5,137.58) and (210.58,142.5) .. (204.5,142.5) .. controls (198.42,142.5) and (193.5,137.58) .. (193.5,131.5) -- cycle  ;
\draw (204.5,131.5) node  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (223.5,131.5) .. controls (223.5,126.53) and (231.78,122.5) .. (242,122.5) .. controls (252.22,122.5) and (260.5,126.53) .. (260.5,131.5) .. controls (260.5,136.47) and (252.22,140.5) .. (242,140.5) .. controls (231.78,140.5) and (223.5,136.47) .. (223.5,131.5) -- cycle  ;
\draw (242,131.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (195.5,54.5) .. controls (195.5,48.98) and (199.53,44.5) .. (204.5,44.5) .. controls (209.47,44.5) and (213.5,48.98) .. (213.5,54.5) .. controls (213.5,60.02) and (209.47,64.5) .. (204.5,64.5) .. controls (199.53,64.5) and (195.5,60.02) .. (195.5,54.5) -- cycle  ;
\draw (204.5,54.5) node  [font=\footnotesize]  {$F$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (223.5,54.5) .. controls (223.5,49.53) and (231.78,45.5) .. (242,45.5) .. controls (252.22,45.5) and (260.5,49.53) .. (260.5,54.5) .. controls (260.5,59.47) and (252.22,63.5) .. (242,63.5) .. controls (231.78,63.5) and (223.5,59.47) .. (223.5,54.5) -- cycle  ;
\draw (242,54.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=2/3$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (83.5,241.5) .. controls (83.5,235.42) and (88.42,230.5) .. (94.5,230.5) .. controls (100.58,230.5) and (105.5,235.42) .. (105.5,241.5) .. controls (105.5,247.58) and (100.58,252.5) .. (94.5,252.5) .. controls (88.42,252.5) and (83.5,247.58) .. (83.5,241.5) -- cycle  ;
\draw (94.5,241.5) node  [font=\footnotesize]  {$S_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (113.5,241.5) .. controls (113.5,236.53) and (121.78,232.5) .. (132,232.5) .. controls (142.22,232.5) and (150.5,236.53) .. (150.5,241.5) .. controls (150.5,246.47) and (142.22,250.5) .. (132,250.5) .. controls (121.78,250.5) and (113.5,246.47) .. (113.5,241.5) -- cycle  ;
\draw (132,241.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (82,98.5) .. controls (82,92.42) and (87.6,87.5) .. (94.5,87.5) .. controls (101.4,87.5) and (107,92.42) .. (107,98.5) .. controls (107,104.58) and (101.4,109.5) .. (94.5,109.5) .. controls (87.6,109.5) and (82,104.58) .. (82,98.5) -- cycle  ;
\draw (94.5,98.5) node  [font=\footnotesize]  {$D_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (113.5,98.5) .. controls (113.5,93.53) and (121.78,89.5) .. (132,89.5) .. controls (142.22,89.5) and (150.5,93.53) .. (150.5,98.5) .. controls (150.5,103.47) and (142.22,107.5) .. (132,107.5) .. controls (121.78,107.5) and (113.5,103.47) .. (113.5,98.5) -- cycle  ;
\draw (132,98.5) node  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P=1/2$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (606,31) -- (639,31) -- (639,54) -- (606,54) -- cycle  ;
\draw (622.5,42.5) node  [font=\footnotesize]  {$8/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (608.5,54) -- (641.5,54) -- (641.5,77) -- (608.5,77) -- cycle  ;
\draw (625,65.5) node  [font=\footnotesize]  {$8/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,76) -- (638.5,76) -- (638.5,99) -- (605.5,99) -- cycle  ;
\draw (622,87.5) node  [font=\footnotesize]  {$4/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,98) -- (638.5,98) -- (638.5,121) -- (605.5,121) -- cycle  ;
\draw (622,109.5) node  [font=\footnotesize]  {$1/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,120) -- (638.5,120) -- (638.5,143) -- (605.5,143) -- cycle  ;
\draw (622,131.5) node  [font=\footnotesize]  {$1/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,142) -- (638.5,142) -- (638.5,165) -- (605.5,165) -- cycle  ;
\draw (622,153.5) node  [font=\footnotesize]  {$9/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,164) -- (638.5,164) -- (638.5,187) -- (605.5,187) -- cycle  ;
\draw (622,175.5) node  [font=\footnotesize]  {$9/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (603,185) -- (642,185) -- (642,208) -- (603,208) -- cycle  ;
\draw (622.5,196.5) node  [font=\footnotesize]  {$12/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,208) -- (638.5,208) -- (638.5,231) -- (605.5,231) -- cycle  ;
\draw (622,219.5) node  [font=\footnotesize]  {$3/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (605.5,230) -- (638.5,230) -- (638.5,253) -- (605.5,253) -- cycle  ;
\draw (622,241.5) node  [font=\footnotesize]  {$3/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (604,251) -- (643,251) -- (643,274) -- (604,274) -- cycle  ;
\draw (623.5,262.5) node  [font=\footnotesize]  {$27/144$};
% Text Node
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (602.5,274) -- (641.5,274) -- (641.5,297) -- (602.5,297) -- cycle  ;
\draw (622,285.5) node  [font=\footnotesize]  {$27/144$};
% Text Node
\draw (122,126.4) node [anchor=north west][inner sep=0.75pt]    {$.$};


\end{tikzpicture}


==> Figures/Hofmann_interferometer_double_width.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Shape: Rectangle [id:dp8016973465505675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ] (0,-25) -- (650,-25) -- (650,190) -- (0,190) -- cycle ;
%Shape: Rectangle [id:dp02388128738302242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]  (101,36) .. controls (101,29.92) and (105.92,25) .. (112,25) -- (540,25) .. controls (546.08,25) and (551,29.92) .. (551,36) -- (551,159) .. controls (551,165.08) and (546.08,170) .. (540,170) -- (112,170) .. controls (105.92,170) and (101,165.08) .. (101,159) -- cycle ;
%Shape: Rectangle [id:dp16642456958107488] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (151,0) -- (201,0) -- (201,190) -- (151,190) -- cycle ;
%Shape: Rectangle [id:dp7321916065123135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (51,0) -- (101,0) -- (101,190) -- (51,190) -- cycle ;
%Shape: Rectangle [id:dp8063225969701334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (251,0) -- (301,0) -- (301,190) -- (251,190) -- cycle ;
%Shape: Rectangle [id:dp4447418597749494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (351,0) -- (401,0) -- (401,190) -- (351,190) -- cycle ;
%Shape: Rectangle [id:dp4930205357966684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (451,0) -- (501,0) -- (501,190) -- (451,190) -- cycle ;
%Shape: Rectangle [id:dp9043806856428832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (551,0) -- (601,0) -- (601,190) -- (551,190) -- cycle ;
%Straight Lines [id:da6895203503359911] 
\draw    (151,150) -- (301,150) ;
%Straight Lines [id:da34221891609755173] 
\draw    (201,50) -- (211,60) ;
%Straight Lines [id:da8831824404054881] 
\draw    (351,100) -- (401,100) ;
%Straight Lines [id:da5405370580179337] 
\draw    (351,150) -- (501,150) ;
%Straight Lines [id:da1325669057317881] 
\draw    (451,100) -- (501,100) ;
%Straight Lines [id:da31757022013195635] 
\draw    (151,100) -- (201,100) ;
%Straight Lines [id:da8775663007966042] 
\draw    (251,100) -- (301,100) ;
%Straight Lines [id:da4470299861961794] 
\draw    (251,50) -- (401,50) ;
%Straight Lines [id:da3390802118355276] 
\draw    (101,50) -- (201,50) ;
%Straight Lines [id:da10184326502574126] 
\draw    (201,100) -- (211,90) ;
%Straight Lines [id:da27771135185575746] 
\draw    (251,100) -- (241,90) ;
%Shape: Rectangle [id:dp7009864483449744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (211,60) -- (241,60) -- (241,90) -- (211,90) -- cycle ;
%Straight Lines [id:da8807455530741721] 
\draw    (241,60) -- (251,50) ;
%Straight Lines [id:da39565428195220065] 
\draw    (101,100) -- (111,110) ;
%Straight Lines [id:da8544347584157345] 
\draw    (101,150) -- (111,140) ;
%Straight Lines [id:da7209119512058845] 
\draw    (151,150) -- (141,140) ;
%Shape: Rectangle [id:dp1523686282744231] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (111,110) -- (141,110) -- (141,140) -- (111,140) -- cycle ;
%Straight Lines [id:da33026458781400037] 
\draw    (141,110) -- (151,100) ;
%Straight Lines [id:da9090749199660966] 
\draw    (401,50) -- (411,60) ;
%Straight Lines [id:da6979056681354643] 
\draw    (401,100) -- (411,90) ;
%Straight Lines [id:da0831192932482353] 
\draw    (451,100) -- (441,90) ;
%Shape: Rectangle [id:dp19212760754836444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (411,60) -- (441,60) -- (441,90) -- (411,90) -- cycle ;
%Straight Lines [id:da9493053438459546] 
\draw    (441,60) -- (451,50) ;
%Straight Lines [id:da047947642355966935] 
\draw    (501,100) -- (511,110) ;
%Straight Lines [id:da23380664217029035] 
\draw    (501,150) -- (511,140) ;
%Straight Lines [id:da7744793187301517] 
\draw    (551,150) -- (541,140) ;
%Shape: Rectangle [id:dp7510655215527956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (511,110) -- (541,110) -- (541,140) -- (511,140) -- cycle ;
%Straight Lines [id:da734941451861566] 
\draw    (541,110) -- (551,100) ;
%Straight Lines [id:da6706208924055466] 
\draw    (301,100) -- (311,110) ;
%Straight Lines [id:da2420219285372126] 
\draw    (301,150) -- (311,140) ;
%Straight Lines [id:da5733625886448133] 
\draw    (351,150) -- (341,140) ;
%Shape: Rectangle [id:dp5404648996899296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (311,110) -- (341,110) -- (341,140) -- (311,140) -- cycle ;
%Straight Lines [id:da3591707480983862] 
\draw    (341,110) -- (351,100) ;
%Straight Lines [id:da8815140816111666] 
\draw    (1,50) -- (101,50) ;
\draw [shift={(101,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2333447219135376] 
\draw    (1,100) -- (101,100) ;
\draw [shift={(101,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8041807138446786] 
\draw    (1,150) -- (101,150) ;
\draw [shift={(101,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1401901986587244] 
\draw    (451,50) -- (649,50) ;
\draw [shift={(651,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1994293591107711] 
\draw    (551,100) -- (649,100) ;
\draw [shift={(651,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da938927113220194] 
\draw    (551,150) -- (649,150) ;
\draw [shift={(651,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (75.48,10) node  [font=\normalsize]  {$\eta ^{1}$};
% Text Node
\draw (175.63,93.19) node  [font=\normalsize]  {$|D_{1} \rangle $};
% Text Node
\draw (175.48,10) node  [font=\normalsize]  {$\eta ^{2}$};
% Text Node
\draw (275.48,10) node  [font=\normalsize]  {$\eta ^{3}$};
% Text Node
\draw (375.48,10) node  [font=\normalsize]  {$\eta ^{4}$};
% Text Node
\draw (475.48,10) node  [font=\normalsize]  {$\eta ^{5}$};
% Text Node
\draw (575.48,10) node  [font=\normalsize]  {$\eta ^{6}$};
% Text Node
\draw (225.24,143.19) node  [font=\normalsize]  {$|S_{1} \rangle $};
% Text Node
\draw (275.21,92.19) node  [font=\normalsize]  {$|P_{1} \rangle $};
% Text Node
\draw (325.01,42.2) node  [font=\normalsize]  {$|F\rangle $};
% Text Node
\draw (477.63,93.19) node  [font=\normalsize]  {$|D_{2} \rangle $};
% Text Node
\draw (410,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$|S_{2} \rangle $};
% Text Node
\draw (375.21,93.19) node  [font=\normalsize]  {$|P_{2} \rangle $};
% Text Node
\draw (225.34,76.09) node  [font=\small]  {$R_{S1}$};
% Text Node
\draw (125.72,126.09) node  [font=\small]  {$R_{1}$};
% Text Node
\draw (425.34,76.09) node  [font=\small]  {$R_{S2}$};
% Text Node
\draw (525.72,126.09) node  [font=\small]  {$R_{2}$};
% Text Node
\draw (325.72,126.09) node  [font=\small]  {$R_{F}$};
% Text Node
\draw (25.42,42.81) node  [font=\normalsize]  {$| \alpha _{1} \rangle $};
% Text Node
\draw (75.03,41.8) node  [font=\normalsize]  {$|1 \rangle $};
% Text Node
\draw (25.42,92.81) node  [font=\normalsize]  {$| \alpha _{2} \rangle $};
% Text Node
\draw (75.03,91.8) node  [font=\normalsize]  {$|3 \rangle $};
% Text Node
\draw (25.42,142.81) node  [font=\normalsize]  {$| \alpha _{3} \rangle $};
% Text Node
\draw (75.03,141.8) node  [font=\normalsize]  {$|2 \rangle $};
% Text Node
\draw (624.45,42.81) node  [font=\normalsize]  {$| \omega _{1} \rangle $};
% Text Node
\draw (578.53,41.8) node  [font=\normalsize]  {$|2 \rangle $};
% Text Node
\draw (624.45,92.81) node  [font=\normalsize]  {$| \omega _{2} \rangle $};
% Text Node
\draw (578.53,91.8) node  [font=\normalsize]  {$|3 \rangle $};
% Text Node
\draw (624.45,142.81) node  [font=\normalsize]  {$| \omega _{3} \rangle $};
% Text Node
\draw (578.53,141.8) node  [font=\normalsize]  {$|1 \rangle $};


\end{tikzpicture}

==> Figures/information_gain.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da0059269796604357605] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (25,24.5) -- (300,24.5) ;
\draw [shift={(300,24.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(25,24.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da5689465979447474] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (125,74.5) -- (300,74.5) ;
\draw [shift={(300,74.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(125,74.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da34830112495134014] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (25,124.5) -- (125,124.5) ;
\draw [shift={(125,124.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(25,124.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da6261721951101938] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (175,124.5) -- (300,124.5) ;
\draw [shift={(300,124.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(175,124.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da6340490081845105] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (125,124.5) -- (175,124.5) ;
\draw [shift={(175,124.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(125,124.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da48557393361738077] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (25,174.5) -- (125,174.5) ;
\draw [shift={(125,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(25,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da09159246747971883] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (250,174.5) -- (300,174.5) ;
\draw [shift={(300,174.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(250,174.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8079646749557661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (175,174.5) -- (250,174.5) ;
\draw [shift={(250,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(175,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8009213788467334] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (300,224.5) ;
\draw [shift={(300,224.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(300,224.5)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da2884634298650096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (125,174.5) -- (175,174.5) ;
\draw [shift={(175,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(125,174.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7402594186844234] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (25,224.5) -- (125,224.5) ;
\draw [shift={(125,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(25,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da7163241304561342] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (175,224.5) -- (250,224.5) ;
\draw [shift={(250,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(175,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da8130990381908396] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (125,224.5) -- (175,224.5) ;
\draw [shift={(175,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(125,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da08354101727910834] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (250,224.5) -- (300,224.5) ;
\draw [shift={(300,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(250,224.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da6783453561688835] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (25,74.5) -- (125,74.5) ;
\draw [shift={(125,74.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
\draw [shift={(25,74.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;
%Curve Lines [id:da43547509821433805] 
\draw    (20,25) .. controls (10.51,39.23) and (10.18,53.7) .. (19,68.4) ;
\draw [shift={(20,70)}, rotate = 237.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7923195092063813] 
\draw    (20,80) .. controls (10.51,94.23) and (10.18,104.04) .. (19,118.42) ;
\draw [shift={(20,120)}, rotate = 237.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19668961624399728] 
\draw    (20,130) .. controls (10.51,144.23) and (10.18,154.04) .. (19,168.42) ;
\draw [shift={(20,170)}, rotate = 237.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da724838017477747] 
\draw    (20,180) .. controls (10.51,194.23) and (10.18,204.04) .. (19,218.42) ;
\draw [shift={(20,220)}, rotate = 237.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (161.13,15.7) node    {$H^{( 0)} =H( B) =\log| \mathcal{B}| $};
% Text Node
\draw (75.74,65.5) node    {$I^{( 1)}$};
% Text Node
\draw (212.42,65.5) node    {$H^{( 1)} =H( B;\Omega =\omega )$};
% Text Node
\draw (75,115) node    {$I^{( 1)}$};
% Text Node
\draw (150,115) node    {$I^{( 2)}$};
% Text Node
\draw (75,165) node    {$I^{( 1)}$};
% Text Node
\draw (150,165) node    {$I^{( 2)}$};
% Text Node
\draw (213,165) node    {$I^{( 3)}$};
% Text Node
\draw (75,215) node    {$I^{( 1)}$};
% Text Node
\draw (150,215) node    {$I^{( 2)}$};
% Text Node
\draw (213,215) node    {$I^{( 3)}$};
% Text Node
\draw (275,215) node    {$I^{( 4)}$};
% Text Node
\draw (163.17,37) node  [font=\footnotesize] [align=left] {Initial uncertainty (initial entropy)};
% Text Node
\draw (212.5,87) node  [font=\footnotesize] [align=left] {Remaining uncertainty};
% Text Node
\draw (75.58,87) node  [font=\footnotesize] [align=left] {Information gain};
% Text Node
\draw (163.5,243.5) node  [font=\footnotesize] [align=left] {Initial uncertainty is exhausted, $\displaystyle H^{( 4)} =0$.};
% Text Node
\draw (4.5,51) node  [font=\footnotesize,rotate=-270] [align=left] {Turn 1};
% Text Node
\draw (4.5,101) node  [font=\footnotesize,rotate=-270] [align=left] {Turn 2};
% Text Node
\draw (4.5,151) node  [font=\footnotesize,rotate=-270] [align=left] {Turn 3};
% Text Node
\draw (4.5,201) node  [font=\footnotesize,rotate=-270] [align=left] {Turn 4};
% Text Node
\draw (238,115.5) node    {$H^{( 2)}$};
% Text Node
\draw (275,164.5) node    {$H^{( 3)}$};


\end{tikzpicture}

==> Figures/interferometer_schematic_tikz.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Rectangle [id:dp14405038272747184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.02 ] (0,0) -- (324,0) -- (324,330) -- (0,330) -- cycle ;
%Rounded Rect [id:dp262365204909362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (60,9) .. controls (60,9) and (60,9) .. (60,9) -- (255,9) .. controls (255,9) and (255,9) .. (255,9) -- (255,126) .. controls (255,126) and (255,126) .. (255,126) -- (60,126) .. controls (60,126) and (60,126) .. (60,126) -- cycle ;
%Straight Lines [id:da4578871945045383] 
\draw    (30,15) -- (58,15) ;
\draw [shift={(60,15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12164782408115182] 
\draw    (30,30) -- (58,30) ;
\draw [shift={(60,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6897336777235928] 
\draw    (30,120) -- (58,120) ;
\draw [shift={(60,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6457507572922212] 
\draw    (255,16) -- (283,16) ;
\draw [shift={(285,16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2103090679592161] 
\draw    (255,31) -- (283,31) ;
\draw [shift={(285,31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8341415110242273] 
\draw    (255,121) -- (283,121) ;
\draw [shift={(285,121)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7402387340999096] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (45,45) -- (45,76.5) -- (45,102) ;
%Straight Lines [id:da8567395546189699] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (270,45) -- (270,79.5) -- (270,102) ;
%Shape: Rectangle [id:dp6752797471543892] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (90,60) -- (180,60) -- (180,120) -- (90,120) -- cycle ;
%Shape: Rectangle [id:dp02388128738302242] 
\draw   (15,150) -- (315,150) -- (315,267) -- (15,267) -- cycle ;
%Straight Lines [id:da8956165764286601] 
\draw    (146,143) -- (174,143) ;
\draw [shift={(176,143)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5805774081314088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,60) -- (15,150) ;
%Straight Lines [id:da28877752286904257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,120) -- (75,150) ;
%Straight Lines [id:da6782690068907623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,60) -- (315,150) ;
%Straight Lines [id:da40124627053012396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,120) -- (207,150) ;
%Shape: Rectangle [id:dp16642456958107488] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (15,150) -- (45,150) -- (45,267) -- (15,267) -- cycle ;
%Shape: Rectangle [id:dp7321916065123135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (60,150) -- (90,150) -- (90,267) -- (60,267) -- cycle ;
%Shape: Rectangle [id:dp8063225969701334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (105,150) -- (135,150) -- (135,267) -- (105,267) -- cycle ;
%Shape: Rectangle [id:dp4447418597749494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (150,150) -- (180,150) -- (180,267) -- (150,267) -- cycle ;
%Shape: Rectangle [id:dp4930205357966684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (195,150) -- (225,150) -- (225,267) -- (195,267) -- cycle ;
%Shape: Rectangle [id:dp9043806856428832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (240,150) -- (270,150) -- (270,267) -- (240,267) -- cycle ;
%Shape: Rectangle [id:dp5850263673327007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (285,150) -- (315,150) -- (315,267) -- (285,267) -- cycle ;
%Straight Lines [id:da3770961505781243] 
\draw    (15,249) -- (45,249) ;
%Straight Lines [id:da9078052645376685] 
\draw    (45,249) -- (60,234) ;
%Straight Lines [id:da6437406117580357] 
\draw    (45,234) -- (60,249) ;
%Straight Lines [id:da5171933572885874] 
\draw    (15,234) -- (45,234) ;
%Straight Lines [id:da6540557254437033] 
\draw    (15,189) -- (33.83,189) -- (45,189) ;
%Straight Lines [id:da3285294555812013] 
\draw    (15,174) -- (45,174) ;
%Straight Lines [id:da537229440274582] 
\draw    (15,204) -- (30,204) -- (45,204) ;
%Straight Lines [id:da629274054086982] 
\draw    (15,219) -- (30,219) -- (45,219) ;
%Straight Lines [id:da32911143150737554] 
\draw    (60,234) -- (90,234) ;
%Straight Lines [id:da24994818975657385] 
\draw    (60,249) -- (90,249) ;
%Straight Lines [id:da39906882513623976] 
\draw    (60,204) -- (90,204) ;
%Straight Lines [id:da8582458783811178] 
\draw    (60,219) -- (90,219) ;
%Straight Lines [id:da3505317580619103] 
\draw    (60,174) -- (90,174) ;
%Straight Lines [id:da18794935386266998] 
\draw    (60,189) -- (90,189) ;
%Straight Lines [id:da23710783091054133] 
\draw    (105,234) -- (135,234) ;
%Straight Lines [id:da6895203503359911] 
\draw    (105,249) -- (135,249) ;
%Straight Lines [id:da8671696440601124] 
\draw    (105,204) -- (135,204) ;
%Straight Lines [id:da48061936275645667] 
\draw    (105,219) -- (135,219) ;
%Straight Lines [id:da8616449536758101] 
\draw    (105,174) -- (135,174) ;
%Straight Lines [id:da5992053486496899] 
\draw    (105,189) -- (135,189) ;
%Straight Lines [id:da8048011576823689] 
\draw    (150,234) -- (180,234) ;
%Straight Lines [id:da34221891609755173] 
\draw    (150,249) -- (180,249) ;
%Straight Lines [id:da5028269407971674] 
\draw    (150,204) -- (180,204) ;
%Straight Lines [id:da8831824404054881] 
\draw    (150,219) -- (180,219) ;
%Straight Lines [id:da3531836321991738] 
\draw    (150,174) -- (180,174) ;
%Straight Lines [id:da3306195606889477] 
\draw    (150,189) -- (180,189) ;
%Straight Lines [id:da0024892949124097896] 
\draw    (195,234) -- (225,234) ;
%Straight Lines [id:da5405370580179337] 
\draw    (195,249) -- (225,249) ;
%Straight Lines [id:da46215748981130134] 
\draw    (195,204) -- (225,204) ;
%Straight Lines [id:da2520167548988649] 
\draw    (195,219) -- (225,219) ;
%Straight Lines [id:da6689496184909008] 
\draw    (195,174) -- (225,174) ;
%Straight Lines [id:da1598726279609336] 
\draw    (195,189) -- (225,189) ;
%Straight Lines [id:da8344157230040397] 
\draw    (240,234) -- (270,234) ;
%Straight Lines [id:da9145710449102991] 
\draw    (240,249) -- (270,249) ;
%Straight Lines [id:da11822826776170436] 
\draw    (240,204) -- (270,204) ;
%Straight Lines [id:da1325669057317881] 
\draw    (240,219) -- (270,219) ;
%Straight Lines [id:da5939023958666788] 
\draw    (240,174) -- (270,174) ;
%Straight Lines [id:da7893510516568432] 
\draw    (240,189) -- (270,189) ;
%Straight Lines [id:da0871385966467042] 
\draw    (285,234) -- (315,234) ;
%Straight Lines [id:da6715268573982146] 
\draw    (285,249) -- (315,249) ;
%Straight Lines [id:da5118999718338199] 
\draw    (285,204) -- (315,204) ;
%Straight Lines [id:da25007361598194333] 
\draw    (285,219) -- (315,219) ;
%Straight Lines [id:da8255516186458917] 
\draw    (285,174) -- (315,174) ;
%Straight Lines [id:da3759147913210269] 
\draw    (285,189) -- (315,189) ;
%Straight Lines [id:da03730875922020882] 
\draw    (90,174) -- (105,174) ;
%Straight Lines [id:da959771060817547] 
\draw    (90,219) -- (105,219) ;
%Straight Lines [id:da7159506298277915] 
\draw    (90,234) -- (105,234) ;
%Straight Lines [id:da31757022013195635] 
\draw    (90,249) -- (105,249) ;
%Straight Lines [id:da780556964903817] 
\draw    (135,174) -- (150,174) ;
%Straight Lines [id:da6510659628578159] 
\draw    (135,189) -- (150,189) ;
%Straight Lines [id:da047105001197497054] 
\draw    (135,234) -- (150,234) ;
%Straight Lines [id:da8775663007966042] 
\draw    (135,249) -- (150,249) ;
%Straight Lines [id:da4470299861961794] 
\draw    (180,204) -- (195,204) ;
%Straight Lines [id:da3054807225987741] 
\draw    (180,219) -- (195,219) ;
%Straight Lines [id:da543838821558252] 
\draw    (180,234) -- (195,234) ;
%Straight Lines [id:da10101418003401341] 
\draw    (180,249) -- (195,249) ;
%Straight Lines [id:da6381159716414507] 
\draw    (225,174) -- (240,174) ;
%Straight Lines [id:da7500225126678959] 
\draw    (225,189) -- (240,189) ;
%Straight Lines [id:da5300681688432738] 
\draw    (225,204) -- (240,204) ;
%Straight Lines [id:da3611856414129855] 
\draw    (225,249) -- (240,249) ;
%Straight Lines [id:da5514337946338349] 
\draw    (270,174) -- (285,174) ;
%Straight Lines [id:da5617260902837141] 
\draw    (270,189) -- (285,189) ;
%Straight Lines [id:da2586692272700667] 
\draw    (270,204) -- (285,204) ;
%Straight Lines [id:da7097042739559695] 
\draw    (270,219) -- (285,219) ;
%Straight Lines [id:da8518038612553277] 
\draw    (45,174) -- (60,174) ;
%Straight Lines [id:da9683407096059555] 
\draw    (45,189) -- (60,189) ;
%Straight Lines [id:da9213422620800235] 
\draw    (45,204) -- (60,204) ;
%Straight Lines [id:da9118281540095637] 
\draw    (45,219) -- (60,219) ;
%Straight Lines [id:da05379726926037942] 
\draw    (90,204) -- (105,189) ;
%Straight Lines [id:da3550937746685585] 
\draw    (90,189) -- (105,204) ;
%Straight Lines [id:da5335088649286253] 
\draw    (135,219) -- (150,204) ;
%Straight Lines [id:da09701517732635245] 
\draw    (135,204) -- (150,219) ;
%Straight Lines [id:da7051552522988559] 
\draw    (180,189) -- (195,174) ;
%Straight Lines [id:da11784569025272584] 
\draw    (180,174) -- (195,189) ;
%Straight Lines [id:da8669121274926588] 
\draw    (225,234) -- (240,219) ;
%Straight Lines [id:da8648978368294052] 
\draw    (225,219) -- (240,234) ;
%Straight Lines [id:da8568919373717522] 
\draw    (270,249) -- (285,234) ;
%Straight Lines [id:da3622233694927983] 
\draw    (270,234) -- (285,249) ;
%Shape: Rectangle [id:dp7820924916281426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ] (51,279) -- (216,279) -- (216,324) -- (51,324) -- cycle ;
%Shape: Rectangle [id:dp4646754869695423] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (36,228) -- (72,228) -- (72,255) -- (36,255) -- cycle ;
%Straight Lines [id:da9361263733528604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (72,228) -- (216,279) ;
%Straight Lines [id:da5065420941780566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (72,255) -- (105,279) ;
%Straight Lines [id:da06930545004609256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (36,228) -- (51,279) ;
%Straight Lines [id:da5545324747320035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (36,255) -- (51,324) ;
%Rounded Rect [id:dp845189746137785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (96,289) .. controls (96,284.58) and (99.58,281) .. (104,281) -- (163,281) .. controls (167.42,281) and (171,284.58) .. (171,289) -- (171,313) .. controls (171,317.42) and (167.42,321) .. (163,321) -- (104,321) .. controls (99.58,321) and (96,317.42) .. (96,313) -- cycle ;
%Straight Lines [id:da47626949794145257] 
\draw    (51,294) -- (94,294) ;
\draw [shift={(96,294)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9617009058152491] 
\draw    (51,309) -- (94,309) ;
\draw [shift={(96,309)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9319455063952187] 
\draw    (171,294) -- (214,294) ;
\draw [shift={(216,294)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5568684162310044] 
\draw    (171,309) -- (214,309) ;
\draw [shift={(216,309)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7601820356811215] 
\draw    (155,16.5) -- (183,16.5) ;
\draw [shift={(185,16.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (95,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Blackbox path-encoded\\$\displaystyle d$-qudit interferometer };
% Text Node
\draw (16.7,74.5) node  [font=\scriptsize,rotate=-270] [align=left] {Input port\\states};
% Text Node
\draw (1,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\alpha _{1} \rangle $};
% Text Node
\draw (1,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\alpha _{2} \rangle $};
% Text Node
\draw (2,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\alpha _{d} \rangle $};
% Text Node
\draw (300.3,78.65) node  [font=\scriptsize,rotate=-90] [align=left] {Output detector \\states};
% Text Node
\draw (289,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\omega _{1} \rangle $};
% Text Node
\draw (289,24.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\omega _{2} \rangle $};
% Text Node
\draw (290,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|\omega _{d} \rangle $};
% Text Node
\draw (94,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Contexts };
% Text Node
\draw (20,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q-3}$};
% Text Node
\draw (65,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q-2}$};
% Text Node
\draw (110,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q-1}$};
% Text Node
\draw (159,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q}$};
% Text Node
\draw (199,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q+1}$};
% Text Node
\draw (244,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q+2}$};
% Text Node
\draw (289,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\eta ^{q+3}$};
% Text Node
\draw (151,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p-2}^{q} \rangle $};
% Text Node
\draw (151,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p-1}^{q} \rangle $};
% Text Node
\draw (155,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p}^{q} \rangle $};
% Text Node
\draw (151,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p+1}^{q} \rangle $};
% Text Node
\draw (151,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p+2}^{q} \rangle $};
% Text Node
\draw (151,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\eta _{p+3}^{q} \rangle $};
% Text Node
\draw (120,296.4) node [anchor=north west][inner sep=0.75pt]    {$U(2)$};
% Text Node
\draw (130,11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Time};
% Text Node
\draw (224,288) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Generalised \\MZI/beam splitter};
% Text Node
\draw (234,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{A}};
% Text Node
\draw (295,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{B}};
% Text Node
\draw (193,312) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{C}};


\end{tikzpicture}

==> Figures/orthogonal_projections.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Trapezoid [id:dp9638335682341113] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ][line width=1.5]  (60.37,158.63) -- (40.13,54.76) -- (186.97,107.23) -- (294.05,242.12) -- cycle ;
%Straight Lines [id:da43846591471686447] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (154.07,139.27) -- (231.11,7.59) ;
\draw [shift={(232.62,5)}, rotate = 120.33] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da11725584011179424] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (154.07,139.27) -- (287.04,87.24) ;
\draw [shift={(289.83,86.15)}, rotate = 158.63] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6669363630466774] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (195.39,198.3) -- (289.83,86.15) ;
%Straight Lines [id:da0976320079093731] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.07,139.27) -- (195.39,198.3) ;
%Straight Lines [id:da9337410468034567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (154.07,139.27) -- (125.45,47.69) ;
\draw [shift={(124.55,44.83)}, rotate = 72.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7886811953301761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (77.33,115.66) -- (124.55,44.83) ;
%Straight Lines [id:da5513589393720401] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (154.07,139.27) -- (77.33,115.66) ;
%Straight Lines [id:da14152882955435953] 
\draw    (148.36,142.87) -- (158.39,146.16) ;
%Straight Lines [id:da6043997754786913] 
\draw    (144.23,135.98) -- (148.56,143.01) ;

% Text Node
\draw (221,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$| \beta \rangle $};
% Text Node
\draw (215.36,195.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-18.22]  {$\text{ker}(| \beta \rangle \langle \beta |)$};
% Text Node
\draw (263,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$| \psi \rangle $};
% Text Node
\draw (131,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$| \omega _{p} \rangle $};
% Text Node
\draw (76,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$| \omega _{p\perp \beta } \rangle $};
% Text Node
\draw (138,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$| \psi _{\perp \beta } \rangle $};
% Text Node
\draw (71,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\langle \omega _{p\perp \beta }| \psi _{\perp \beta } \rangle =0$};


\end{tikzpicture}

